Compressing Page-Table Leaves in Shared Caches

Hardware page-table walkers fetch descriptors through the cache hierarchy, so page-table walks compete with application data for shared-cache capacity. Retaining leaf page-table lines on chip avoids costly DRAM reads during address translation, yet as a workload's mapped footprint grows, these lines displace application data and slow cache-sensitive co-runners. We introduce LeafPack, a shared-cache organization that resolves this trade-off by compressing architectural page-table leaf lines in place within standard cache ways. By exploiting regularity in the physical frame numbers and attributes of neighboring descriptors, LeafPack packs up to sixteen 64-byte leaf lines into a single 80-byte slot including metadata. It packs leaf lines incrementally as walks fetch them and reconstructs individual lines on demand while leaving irregular lines uncompressed, preserving both the in-memory page-table format and the hardware walk algorithm as long as walkers tag leaf requests. A runtime set-dueling controller adapts page-table occupancy by choosing between compressed and uncompressed way ceilings to balance translation coverage against application-data capacity. We evaluate LeafPack in full-system Arm gem5 simulations across a small and a server-class out-of-order core on workloads spanning one to eight cores. Across nine translation-heavy workloads, LeafPack improves geometric-mean harmonic speedup on the small and server cores by 28.7% and 28.4% over our baseline shared cache, and by 18.7% and 17.7% over an SRRIP baseline. Across twenty unseen held-out mixes evaluated after freezing the controller, LeafPack speeds up every mix with geometric-mean gains of 21.4% and 18.5%.

==> figures/fig-breakdown.tex <==
\begin{figure*}[t]
\centering
\pgfplotsset{bdax/.style={lpbase, scale only axis, clip=false, height=2.95cm, ymin=-0.6, ymax=10.6, ytick={0,...,10},
  ymajorgrids=false, xmajorgrids=true, grid style={black!9}, axis x line*=bottom, y axis line style={draw=none}, major y tick style={draw=none}, yticklabels={},
  legend style={font=\lpLeg, at={(0,1.02)}, anchor=south west, /tikz/every even column/.append style={column sep=2.5mm}},
  legend image code/.code={\draw[#1] (0cm,-0.09cm) rectangle (0.3cm,0.09cm);}},
  bdA/.style={bdax, width=6.1cm, xmin=0, xmax=44, yticklabels from table={breakdown.dat}{name}}, bdB/.style={bdax, width=4.8cm, xmin=0, xmax=100, at={(7.4cm,0)}},
  bdLab/.style={only marks, mark=none, forget plot, point meta=explicit,
    nodes near coords={\pgfmathprintnumber[fixed, precision=1, fixed zerofill, assume math mode=true]{\pgfplotspointmeta}}, nodes near coords style={anchor=center, inner sep=0pt}}}
\tikzset{bdRaw/.style={fill=lpVerm!30, draw=lpVerm!80!black, line width=0.3pt, lpHatch}, bdLeaf/.style={fill=lpBlue, draw=lpBlue!70!black, line width=0.3pt},
  bdRawS/.style={fill=lpVerm!80, draw=lpVerm!80!black, line width=0.3pt}, bdUp/.style={fill=black!80, draw=black, line width=0.3pt}, bdData/.style={fill=lpGrey!30, draw=lpGrey, line width=0.3pt},
  bdEmpty/.style={fill=white, draw=lpGrey, line width=0.3pt}}
\begin{tikzpicture}
\begin{axis}[bdA, xtick={0,10,20,30,40}, xlabel={HS gain over baseline (\%)}, xbar stacked, bar width=0.56, legend columns=2]
\addplot[bdRaw] table[y=y, x expr={(\thisrow{raw}-1)*100}] {breakdown.dat};
\addplot[bdLeaf] table[y=y, x expr={min((\thisrow{ctl}-\thisrow{raw})*100, 39-(\thisrow{raw}-1)*100)}] {breakdown.dat};
\legend{Protection, Compression}
\end{axis}
\begin{axis}[bdA, hide axis, nodes near coords, point meta=explicit symbolic,
  nodes near coords style={font=\lpTick\bfseries, anchor=west, inner sep=1.5pt}]
\addplot[only marks, mark=none] table[y=y, x expr={min((\thisrow{ctl}-1)*100, 39)+0.3}, meta=pol] {breakdown.dat};
\addplot[bdLab, nodes near coords style={font=\fontsize{6}{6}\selectfont\sffamily, fill=white, fill opacity=0.9, text opacity=1, inner sep=0.4pt}]
  table[y=y, x expr={(\thisrow{raw}-1)*50}, y expr={(\thisrow{raw}-1)*100>=9 ? \thisrow{y} : nan}, meta expr={(\thisrow{raw}-1)*100}] {breakdown.dat};
\addplot[bdLab, nodes near coords style={font=\fontsize{6}{6}\selectfont\sffamily, text=white}]
  table[y=y, x expr={(\thisrow{raw}-1)*100+min((\thisrow{ctl}-\thisrow{raw})*100, 39-(\thisrow{raw}-1)*100)/2},
  y expr={(\thisrow{ctl}-\thisrow{raw})*100>=5 ? \thisrow{y} : nan}, meta expr={(\thisrow{ctl}/\thisrow{raw}-1)*100}] {breakdown.dat};
% SysBench 4 GiB (top bar) runs off scale: break and its HS
\fill[white] (axis cs:30.4,9.62) -- (axis cs:31.6,9.62) -- (axis cs:32.2,10.38) -- (axis cs:31.0,10.38) -- cycle;
\draw[black!70, line width=0.45pt] (axis cs:30.4,9.62) -- (axis cs:31.0,10.38) (axis cs:31.6,9.62) -- (axis cs:32.2,10.38);
\node[font=\fontsize{6}{6}\selectfont\sffamily, anchor=west, inner sep=0pt] at (axis cs:41.2,10) {(HS 1.694)};
\node[font=\lpLab\bfseries, anchor=south east, inner sep=0pt] at (rel axis cs:-0.01,1.1) {(a)};
\end{axis}
% (b) occupancy: LeafPack (upper bar) and ordinary cache (slimmer, muted, directly beneath)
\begin{axis}[bdB, xtick={0,25,50,75,100}, xlabel={Share of L2 bytes (\%)}, xbar stacked, bar width=0.44, legend columns=3, legend style={at={(0.02,1.02)}, anchor=south west, font=\fontsize{6}{7}\selectfont\sffamily, /tikz/every even column/.append style={column sep=0.9mm}}, legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.24cm,0.08cm);}]
\addplot[bdLeaf] table[y expr=\thisrow{y}+0.2, x=packed] {occ-frozen.dat};
\addlegendimage{bdRawS, lpHatch}
\addplot[bdRawS, forget plot] table[y expr=\thisrow{y}+0.2, x=unpacked] {occ-frozen.dat};
\addplot[bdUp] table[y expr=\thisrow{y}+0.2, x=upper] {occ-frozen.dat};
\addplot[bdData] table[y expr=\thisrow{y}+0.2, x=data] {occ-frozen.dat};
\addplot[bdEmpty] table[y expr=\thisrow{y}+0.2, x=empty] {occ-frozen.dat};
\addlegendimage{legend image code/.code={\draw[fill=lpGrey!40, draw=lpGrey, opacity=0.7] (0cm,-0.035cm) rectangle (0.3cm,0.035cm);}}
\legend{Compressed leaves, Uncompressed leaves, Upper PT, Data, Unfilled, Baseline}
\node[font=\lpLab\bfseries, anchor=south east, inner sep=0pt] at (rel axis cs:-0.01,1.2) {(b)};
\end{axis}
% hatching only on unpacked segments wide enough to show it (>= 5% of the L2)
\begin{axis}[bdB, hide axis, xbar stacked, bar width=0.44]
\addplot[draw=none, fill=none] table[y expr=\thisrow{y}+0.2, x=packed] {occ-frozen.dat};
\addplot[draw=none, fill=none, lpHatch] table[y expr=\thisrow{y}+0.2, x expr={\thisrow{unpacked}>=5 ? \thisrow{unpacked} : 0}] {occ-frozen.dat};
\end{axis}
% ordinary cache: slimmer, muted, below each LeafPack bar
\begin{axis}[bdB, hide axis, xbar stacked, bar width=0.2]
\addplot[bdLeaf, opacity=0.75] table[y expr=\thisrow{y}-0.3, x=packed] {occ-ord.dat};
\addplot[bdRawS, opacity=0.75, lpHatch] table[y expr=\thisrow{y}-0.3, x=unpacked] {occ-ord.dat};
\addplot[bdUp, opacity=0.75] table[y expr=\thisrow{y}-0.3, x=upper] {occ-ord.dat};
\addplot[bdData, opacity=0.75] table[y expr=\thisrow{y}-0.3, x=data] {occ-ord.dat};
\addplot[bdEmpty, opacity=0.75] table[y expr=\thisrow{y}-0.3, x=empty] {occ-ord.dat};
\node[font=\fontsize{6}{6}\selectfont\sffamily, text=black!60, anchor=east, inner sep=0.5pt] at (axis cs:-0.8,9.7) {base};
\end{axis}
% total page-table share (packed + unpacked + upper-level) at the end of each LeafPack bar
\begin{axis}[bdB, hide axis]
\addplot[only marks, mark=none, forget plot, point meta=explicit, nodes near coords={\pgfmathprintnumber[fixed, precision=0, assume math mode=true]{\pgfplotspointmeta}\%},
  nodes near coords style={font=\fontsize{6}{6}\selectfont\sffamily, anchor=west, inner sep=0.5pt}]
  table[y expr=\thisrow{y}+0.2, x expr=100.6, meta expr={\thisrow{packed}+\thisrow{unpacked}+\thisrow{upper}}] {occ-frozen.dat};
\end{axis}
\end{tikzpicture}
\caption{Speedup breakdown and L2 occupancy on the small core, showing (a) gains from protection and from compression beyond the best static uncompressed configuration (with A, B, and C marking the selected policy) and (b) L2 occupancy under our controller (upper) versus the baseline (lower) with page-table shares labeled.}
\label{fig:breakdown}
\end{figure*}


==> figures/fig-cases.tex <==
\colorlet{pk}{lpBlue}
\definecolor{dn}{HTML}{6A4C93}
\colorlet{lvD}{lpVerm}
\begin{figure}[b]
\centering
\pgfplotsset{caseax/.style={scale only axis, width=0.355\columnwidth, height=1.3cm, font=\scriptsize\sffamily,
  title style={font=\scriptsize\sffamily\bfseries, yshift=-1.5mm}, xmin=0.5, xmax=19.5, xtick={1,10,19},
  grid=major, grid style={black!8}, axis line style={black!50}, tick style={black!50},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  legend style={font=\scriptsize\sffamily, draw=none, legend columns=1, row sep=-1pt, legend cell align=left}}}
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[caseax, title={(a) bc+bc, small core}, ymin=0.92, ymax=1.44, ytick={1,1.2,1.4}, ylabel={HS over baseline}, ylabel style={yshift=-1mm}]
\addplot[pk, line width=0.9pt] coordinates {(1,1.3631) (2,1.3674) (3,1.3830) (4,1.3662) (5,1.3729) (6,1.3864) (7,1.3772) (8,1.3765) (9,1.3869) (10,1.3693) (11,1.3783) (12,1.3832) (13,1.3850) (14,1.3805) (15,1.3782) (16,1.3826) (17,1.3896) (18,1.3813) (19,1.3832)};
\addplot[dn, line width=0.9pt, lpdash] coordinates {(1,1.2495) (2,1.2673) (3,1.2680) (4,1.2578) (5,1.2633) (6,1.2663) (7,1.2642) (8,1.2628) (9,1.2714) (10,1.2740) (11,1.2602) (12,1.2659) (13,1.2663) (14,1.2619) (15,1.2692) (16,1.2598) (17,1.2697) (18,1.2669) (19,1.2608)};
\addplot[lvD, line width=0.9pt, dash pattern=on 4pt off 1.5pt on 1pt off 1.5pt] coordinates {(1,0.9726) (2,0.9537) (3,0.9651) (4,0.9659) (5,0.9664) (6,0.9666) (7,0.9638) (8,0.9641) (9,0.9658) (10,0.9579) (11,0.9757) (12,0.9561) (13,0.9655) (14,0.9725) (15,0.9566) (16,0.9649) (17,0.9564) (18,0.9748) (19,0.9668)};
\addplot[black, only marks, mark=*, mark size=2.2pt, mark options={fill=white, line width=0.8pt}] coordinates {(1,1.3618) (2,1.3677) (3,1.3762) (4,1.3734) (5,1.3719) (6,1.3872) (7,1.3768) (8,1.3761) (9,1.3883) (10,1.3689) (11,1.3786) (12,1.3810) (13,1.3847) (14,1.3803) (15,1.3786) (16,1.3830) (17,1.3898) (18,1.3793) (19,1.3780)};
\node[font=\scriptsize\sffamily, anchor=south east, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt] at (rel axis cs:0.98,0.32) {Controller selects A};
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[caseax, title={(b) bc+omnetpp, small core}, ymin=0.98, ymax=1.22, ytick={1,1.1,1.2}]
\addplot[pk, line width=0.9pt] coordinates {(1,1.0235) (2,1.0369) (3,1.0427) (4,1.0267) (5,1.0226) (6,1.0225) (7,1.0211) (8,1.0182) (9,1.0160) (10,1.0271) (11,1.0283) (12,1.0140) (13,1.0284) (14,1.0214) (15,1.0269) (16,1.0213) (17,1.0177) (18,1.0073) (19,1.0214)};
\addplot[dn, line width=0.9pt, lpdash] coordinates {(1,1.1773) (2,1.1750) (3,1.1813) (4,1.1780) (5,1.1787) (6,1.1849) (7,1.1774) (8,1.1838) (9,1.1793) (10,1.1831) (11,1.1860) (12,1.1758) (13,1.1817) (14,1.1855) (15,1.1842) (16,1.1852) (17,1.1853) (18,1.1860) (19,1.1804)};
\addplot[lvD, line width=0.9pt, dash pattern=on 4pt off 1.5pt on 1pt off 1.5pt] coordinates {(1,1.0081) (2,1.0093) (3,1.0145) (4,1.0124) (5,1.0113) (6,1.0136) (7,1.0111) (8,1.0085) (9,1.0127) (10,1.0111) (11,1.0158) (12,1.0050) (13,1.0109) (14,1.0156) (15,1.0096) (16,1.0119) (17,1.0158) (18,1.0093) (19,1.0094)};
\addplot[black, only marks, mark=*, mark size=2.2pt, mark options={fill=white, line width=0.8pt}] coordinates {(1,1.1749) (2,1.1752) (3,1.1834) (4,1.1763) (5,1.1792) (6,1.1861) (7,1.1785) (8,1.1852) (9,1.1810) (10,1.1801) (11,1.1865) (12,1.1753) (13,1.1819) (14,1.1842) (15,1.1831) (16,1.1852) (17,1.1835) (18,1.1847) (19,1.1801)};
\node[font=\scriptsize\sffamily, anchor=south east, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt] at (rel axis cs:0.98,0.32) {Controller selects B};
\end{axis}
\end{tikzpicture}\\[0.5mm]
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[caseax, legend to name=caselegend, title={(c) omnetpp, server core}, ymin=0.99, ymax=1.045, ytick={1,1.02,1.04}, ylabel={HS over baseline}, ylabel style={yshift=-1mm}, xlabel={Interval (20M cycles)}, xlabel style={yshift=1.5mm}]
\addplot[pk, line width=0.9pt] coordinates {(1,1.0065) (2,1.0033) (3,1.0074) (4,1.0028) (5,1.0065) (6,1.0011) (7,1.0044) (8,1.0037) (9,0.9991) (10,1.0014) (11,1.0072) (12,1.0046) (13,1.0067) (14,0.9982) (15,1.0021) (16,1.0079) (17,1.0043) (18,1.0002) (19,1.0063)};
\addplot[dn, line width=0.9pt, lpdash] coordinates {(1,1.0064) (2,1.0008) (3,1.0051) (4,1.0039) (5,1.0057) (6,1.0055) (7,1.0038) (8,0.9999) (9,0.9987) (10,1.0047) (11,1.0053) (12,1.0062) (13,1.0091) (14,0.9989) (15,1.0039) (16,1.0050) (17,1.0053) (18,1.0001) (19,1.0047)};
\addplot[lvD, line width=0.9pt, dash pattern=on 4pt off 1.5pt on 1pt off 1.5pt] coordinates {(1,1.0248) (2,1.0211) (3,1.0085) (4,1.0316) (5,1.0278) (6,1.0227) (7,1.0264) (8,1.0185) (9,1.0161) (10,1.0194) (11,1.0179) (12,1.0249) (13,1.0233) (14,1.0175) (15,1.0085) (16,1.0314) (17,1.0244) (18,1.0166) (19,1.0339)};
\addplot[black, only marks, mark=*, mark size=2.2pt, mark options={fill=white, line width=0.8pt}] coordinates {(1,1.0229) (2,1.0214) (3,1.0264) (4,1.0259) (5,1.0260) (6,1.0220) (7,1.0273) (8,1.0219) (9,1.0183) (10,1.0234) (11,1.0199) (12,1.0254) (13,1.0294) (14,1.0210) (15,1.0149) (16,1.0350) (17,1.0267) (18,1.0161) (19,1.0376)};
\legend{A: 15 compressed ways, B: 5 compressed ways, C: 3 uncompressed ways, Controller}
\node[font=\scriptsize\sffamily, anchor=north west, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt] at (rel axis cs:0.02,0.98) {Controller selects C};
\end{axis}
\end{tikzpicture}\hfill
\begin{minipage}[b]{0.40\columnwidth}\centering\pgfplotslegendfromname{caselegend}\par\vspace{4.3mm}\end{minipage}
\caption{Runtime policy adaptation.}
\label{fig:cases}
\end{figure}


==> figures/fig-coherence.tex <==
% Coherence figure (single column): per-set group bitmap filter and selective invalidation.
% Needs: \usepackage{tikz} \usetikzlibrary{positioning,calc,arrows.meta}
\definecolor{pk}{HTML}{2A9D8F}    % compressed
\definecolor{bad}{HTML}{C0392B}   % invalidation
\definecolor{mt}{HTML}{8A8F98}    % ordinary path
\begin{figure}[b]
\centering
\begin{tikzpicture}[
  font=\scriptsize\sffamily,
  box/.style={draw=#1!75!black, fill=#1!10, rounded corners=1.5pt, align=center,
              inner sep=2.5pt, minimum height=7mm, line width=0.5pt},
  bit/.style={draw=pk!75!black, minimum width=3.2mm, minimum height=3.2mm, inner sep=0pt,
              font=\scriptsize\sffamily, line width=0.4pt},
  line/.style={draw=pk!75!black, fill=pk!12, minimum width=8mm, minimum height=5mm, inner sep=0pt,
               line width=0.4pt},
  vb/.style={draw=pk!75!black, fill=pk!45, minimum width=3mm, minimum height=5mm, inner sep=0pt,
             font=\scriptsize\sffamily, line width=0.4pt},
  arr/.style={-{Latex[length=1.5mm]}, line width=0.6pt, draw=#1},
]
% write and set
\node[box=mt, text width=19mm] (wr) at (0,0) {Page-table write\\to leaf line $X$};
\node[box=pk, minimum width=31mm, minimum height=10mm] (set) at (4.6,0) {};
\node[anchor=west] at ([xshift=1mm]set.west) {Packed set};
\node[bit, fill=white]   (b0) at ([xshift=-11.5mm, yshift=1mm]set.east) {0};
\node[bit, fill=pk!45, right=0pt of b0] (b1) {1};
\node[bit, fill=white, right=0pt of b1] (b2) {0};
\node[font=\scriptsize\sffamily, text=pk!70!black, below=0.3mm of b1, inner sep=0.5pt] {group bitmap};
\draw[arr=black!70] (wr) -- (set);

% two paths
\node[box=mt, text width=19mm] (ord) at (0,-1.45) {Standard\\coherence path};
\node[box=pk, text width=27mm] (look) at (4.6,-1.45) {Group lookup\\for line $X$ in slot};
\draw[arr=mt] (set.south west) -- node[pos=0.45, above, sloped, font=\scriptsize\sffamily] {no group} (ord.north east);
\draw[arr=pk!75!black] (set) -- node[right, font=\scriptsize\sffamily] {group present} (look);

% compressed slot: logical leaf lines, each with a valid bit
\foreach \k/\lbl/\v in {0/0/1,1/1/1,2/2/0,3/7/1} {
  \node[line] (L\k) at ({1.30+1.25*\k},-2.85) {line \lbl};
  \ifnum\v=1 \node[vb, right=0pt of L\k] (V\k) {1};
  \else \node[vb, fill=white, draw=bad, text=bad, right=0pt of L\k] (V\k) {0}; \fi}
\foreach \d in {-1.1,0,1.1} \fill[pk!70!black] ($(V2.east)!0.5!(L3.west)+(\d pt,0)$) circle (0.35pt);
\draw[bad, line width=0.9pt] ([shift={(-0.3pt,-0.3pt)}]L2.south west) rectangle ([shift={(0.3pt,0.3pt)}]V2.north east);
\coordinate (hitN) at ($(L2.north west)!0.5!(V2.north east)$);
\coordinate (hitS) at ($(L2.south west)!0.5!(V2.south east)$);
\draw[pk!75!black, dashed, line width=0.4pt, rounded corners=1.5pt]
  ([shift={(-2pt,-2pt)}]L0.south west) rectangle ([shift={(2pt,2pt)}]V3.north east);
\node[font=\scriptsize\sffamily, text=pk!70!black, anchor=south east, inner sep=1pt] at ([shift={(2pt,2pt)}]V3.north east) {compressed slot};
\node[font=\scriptsize\sffamily, text=black!60, fill=white, above=1.3mm of V0, inner sep=0.5pt] {valid};
\draw[arr=pk!75!black] (look.south) -- ([yshift=2pt]hitN);
\node[font=\scriptsize\sffamily\bfseries, text=bad, anchor=north] at ([yshift=-1.6mm]hitS) {Selective invalidation};
\end{tikzpicture}
\caption{\textbf{Coherence handling for compressed lines.}}
\label{fig:coherence}
\end{figure}


==> figures/fig-compression.tex <==
% Compression overview: raw leaf lines (a) and LeafPack outcomes (b).
% Needs: \usepackage{tikz} \usetikzlibrary{positioning,calc,decorations.pathreplacing,arrows.meta}
\definecolor{lvD}{HTML}{E08A1E}   % raw leaf PTE
\definecolor{pk}{HTML}{2A9D8F}    % packed
\definecolor{dn}{HTML}{6A4C93}    % dense
\definecolor{bad}{HTML}{C0392B}   % irregular / fallback
\definecolor{mt}{HTML}{8A8F98}    % metadata
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize\sffamily,
  pte/.style={draw=#1!75!black, fill=#1!14, minimum width=6mm, minimum height=4.6mm, inner sep=0pt,
              font=\scriptsize\ttfamily, line width=0.4pt},
  fld/.style={draw=#1!75!black, fill=#1!22, minimum height=5mm, inner sep=0pt, line width=0.4pt,
              font=\scriptsize\sffamily, anchor=west},
  hd/.style={font=\scriptsize\sffamily\bfseries, anchor=west},
  nm/.style={font=\scriptsize\sffamily\bfseries, anchor=east, text=#1},
  note/.style={font=\scriptsize\sffamily, anchor=west, text=black!75},
  flow/.style={-{Latex[length=2mm]}, line width=0.8pt, draw=#1},
]
% ================= (a) raw leaf lines =================
\node[hd] at (-0.3,0.85) {(a) Raw leaf lines};
\newcommand{\leafrow}[4]{% #1 y, #2 colour, #3 PFNs, #4 name
  \foreach \p [count=\c from 0] in {#3} {\node[pte=#2] (#4\c) at ({0.6*\c},#1) {\p};}}
\leafrow{0}{lvD}{200,201,202,203,204,205,206,207}{ra}
\leafrow{-0.6}{lvD}{208,209,20A,20B,20C,20D,20E,20F}{rb}
\leafrow{-1.2}{lvD}{210,211,212,213,214,215,216,217}{rc}
\node at (2.1,-1.7) {$\vdots$};
\leafrow{-2.6}{bad}{3F1,0A7,9C2,51E,E03,27B,C88,6D4}{rx}
\draw[decorate, decoration={brace, amplitude=3pt}, line width=0.5pt]
  ([yshift=0.5mm]ra0.north west) -- ([yshift=0.5mm]ra7.north east)
  node[midway, above=2pt] {64\,B = 8 PTEs};
\draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, draw=lvD!80!black]
  ([xshift=1.5mm]ra7.north east) -- ([xshift=1.5mm, yshift=-3mm]rc7.south east)
  coordinate[midway, xshift=2.2mm] (reg);
\node[font=\scriptsize\sffamily, text=lvD!80!black, anchor=west] at ([xshift=1mm]reg) {regular PFNs};
\node[font=\scriptsize\sffamily, text=bad, anchor=west] (irr) at ([xshift=3mm]rx7.east) {irregular PFNs};

% ================= (b) outcomes (0.07 cm per byte) =================
\begin{scope}[xshift=9.6cm]
\node[hd] at (-1.6,0.85) {(b) LeafPack outcomes};
% packed: 8 x 8 B descriptors (64 B) + 16 B metadata
\node[nm=pk!75!black] at (-0.1,0) {Packed};
\foreach \i in {0,...,7} {\node[fld=pk, minimum width=5.6mm] (pd\i) at ({0.56*\i},0) {$d_{\textstyle\i}$};}
\node[fld=mt, minimum width=11.2mm] (pm) at (4.48,0) {meta};
\node[note] at ([xshift=1.5mm]pm.east) {8 lines $\to$ 80\,B};
% dense: 8 B base + 2 B stride + 16 offsets (40 B) + 14 B state (64 B payload) + 16 B metadata
\node[nm=dn] at (-0.1,-1.3) {Dense};
\node[fld=dn, minimum width=5.6mm] (db) at (0,-1.3) {base};
\node[fld=dn, fill=dn!45, minimum width=1.4mm] (ds) at (0.56,-1.3) {};
\foreach \i in {0,...,15} {\node[fld=dn, fill=dn!10, minimum width=1.75mm] (dd\i) at ({0.70+0.175*\i},-1.3) {};}
\node[fld=dn, fill=dn!18, minimum width=9.8mm] (dst) at (3.5,-1.3) {state};
\node[fld=mt, minimum width=11.2mm] (dm) at (4.48,-1.3) {meta};
\draw[decorate, decoration={brace, amplitude=2pt, mirror}, line width=0.4pt]
  ([yshift=-0.4mm]ds.south west) -- ([yshift=-0.4mm]dd15.south east)
  node[midway, below=1.5pt, font=\scriptsize\sffamily] {stride + 16 offsets};
\node[note] at ([xshift=1.5mm]dm.east) {16 lines $\to$ 80\,B};
% raw line: one whole 80 B slot
\node[nm=bad] at (-0.1,-2.6) {Raw};
\foreach \p [count=\c from 0] in {3F1,0A7,9C2,51E,E03,27B,C88,6D4}
  {\node[pte=bad, minimum width=5.6mm, anchor=west] (fx\c) at ({0.56*\c},-2.6) {\p};}
\node[note] at ([xshift=1.5mm]fx7.east) {irregular: raw in one 80\,B slot};
\end{scope}

% ================= flows =================
\draw[flow=pk!75!black] ([xshift=24mm]reg) to[out=0, in=180] ([xshift=-12mm]pd0.west);
\draw[flow=dn]          ([xshift=24mm]reg) to[out=0, in=180] ([xshift=-12mm]db.west);
\draw[flow=bad]         (irr.east) -- ([xshift=-9mm]fx0.west);
\end{tikzpicture}
\caption{\textbf{LeafPack leaf-line formats.} (a) Regular and irregular physical frame numbers (PFNs). (b) Packed, Dense, and raw slots.}
\label{fig:compression}
\end{figure*}


==> figures/fig-controller.tex <==
\definecolor{pk}{HTML}{2A9D8F}    % compressed (as in fig-compression)
\definecolor{lvD}{HTML}{E08A1E}   % raw / uncompressed (as in fig-compression)
\definecolor{mt}{HTML}{8A8F98}    % neutral
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize\sffamily,
  way/.style={draw=black!45, minimum width=1.8mm, minimum height=2.6mm, inner sep=0pt, line width=0.3pt},
  pol/.style={align=left, anchor=west, inner sep=0pt},
  ctr/.style={draw=black!55, fill=black!3, rounded corners=1.5pt, minimum width=22mm, minimum height=7.2mm,
              line width=0.5pt},
  arr/.style={-{Latex[length=1.4mm]}, line width=0.55pt, draw=#1},
  est/.style={-{Latex[length=1.4mm]}, line width=0.55pt, draw=#1, dash pattern=on 2pt off 1.2pt},
  ttl/.style={font=\scriptsize\sffamily\bfseries, anchor=west, inner sep=0pt},
  note/.style={font=\fontsize{6}{7}\selectfont\sffamily, text=black!65, inner sep=0.5pt},
]
% ---- one set drawn as 16 ways: x, y, ways open to page-table lines (the top ones), colour, dashed (shadow)
\newcommand{\lpset}[5]{% x, y, ways, colour, dashed(0/1)
  \foreach \q in {1,...,16} {
    \pgfmathtruncatemacro{\pt}{\q > 16-#3 ? 1 : 0}
    \ifnum\pt=1
      \ifnum#5=1 \node[way, draw=#4!80!black, dash pattern=on 1pt off 0.7pt, fill=#4!55] at ({#1+0.18*\q},#2) {};
      \else \node[way, draw=#4!80!black, fill=#4!40] at ({#1+0.18*\q},#2) {}; \fi
    \else
      \ifnum#5=1 \node[way, dash pattern=on 1pt off 0.7pt, fill=white] at ({#1+0.18*\q},#2) {};
      \else \node[way, fill=white] at ({#1+0.18*\q},#2) {}; \fi
    \fi}}

% ================= 1. policy evaluation =================
\node[ttl] at (0,1.62) {1\quad Policy evaluation};
\node[note, anchor=west] at (2.23,1.26) {16 ways per set (shaded = page-table ceiling)};
\foreach \y/\p/\d/\w/\c/\s in {0.85/A/Compressed\\15 ways/15/pk/0, 0/B/Compressed\\5 ways/5/pk/0, -0.85/C/Uncompressed\\3 ways/3/lvD/1} {
  \node[pol] at (0,\y) {\textbf{\p}\enspace\parbox[c]{17mm}{\fontsize{6}{7}\selectfont\d}};
  \lpset{2.05}{\y}{\w}{\c}{\s}
}
\node[note, anchor=west, align=left] (la) at (5.2,0.85) {32 leader sets};
\node[note, anchor=west, align=left] (lb) at (5.2,0)    {32 leader sets};
\node[note, anchor=west, align=left] (lc) at (5.2,-0.85) {shadow tags\\(no C sets)};
\node[note, anchor=west, align=left] at (5.2,0.42) {roles from set-index\\hash, no storage};
\node[note, anchor=north west, align=left] at (1.98,-1.11) {C shadow, full: 64 leader sets, 6.4\,KB (all results)\\lean variant: 16 A + 16 B sets, 12-bit tags, 1.0\,KB};
\node[note, anchor=west] at (0,-1.76) {1\,MiB L2 (1,024 sets = 64 leader + 960 follower sets)};

% ================= 2. pairwise comparison =================
\node[ttl] at (7.75,1.62) {2\quad Pairwise comparison};
\foreach \y/\l/\r/\m/\n in {0.85/A/B/-0.55/ab, 0/A/C/-0.45/ac, -0.85/B/C/-0.2/bc} {
  \node[ctr] (\n) at (8.9,\y) {};
  \node[font=\scriptsize\sffamily\bfseries, anchor=north] at ([yshift=-0.6pt]\n.north) {\l\ vs \r\enspace{\mdseries 13\,b}};
  \draw[black!40, line width=0.6pt] ([xshift=-7.5mm, yshift=-1.9mm]\n.center) -- ([xshift=7.5mm, yshift=-1.9mm]\n.center);
  \draw[black!40, line width=0.4pt] ([yshift=-1.4mm]\n.center) -- ([yshift=-2.4mm]\n.center);
  \node[font=\scriptsize\sffamily, text=black!60, anchor=east, inner sep=0.8pt] at ([xshift=-7.5mm, yshift=-1.9mm]\n.center) {\l};
  \node[font=\scriptsize\sffamily, text=black!60, anchor=west, inner sep=0.8pt] at ([xshift=7.5mm, yshift=-1.9mm]\n.center) {\r};
  \fill[black!75] ($([yshift=-1.9mm]\n.center)+(\m,0)$) circle (0.75pt);
}
\node[note] at (8.9,1.31) {misses weighted per core (7-bit)};
% miss counts into the comparisons: solid = leader-set misses, dashed = shadow-tag estimate
\draw[arr=pk!75!black] (la.east) -- (ab.west);
\draw[arr=pk!75!black] (la.east) -- (7.0,0.85) -- (ac.west);
\draw[arr=pk!75!black] (lb.east) -- (7.0,0) -- (ab.west);
\draw[arr=pk!75!black] (lb.east) -- (bc.west);
\draw[est=lvD!85!black] (lc.east) -- (ac.west);
\draw[est=lvD!85!black] (lc.east) -- (bc.west);
\draw[arr=pk!75!black] (7.75,-1.76) -- ++(0.45,0) node[note, anchor=west, right=0.5mm] {leader-set misses};
\draw[est=lvD!85!black] (10.0,-1.76) -- ++(0.45,0) node[note, anchor=west, right=0.5mm] {shadow-tag estimate};

% ================= 3. policy selection =================
\node[ttl] at (11.15,1.62) {3\quad Policy selection};
\draw[black!55, line width=0.55pt] (ab.east) -- ++(0.3,0) |- (bc.east);
\draw[black!55, line width=0.55pt] (ac.east) -- ++(0.3,0);
\node[draw=black!55, rounded corners=1.5pt, minimum width=21mm, minimum height=13mm, line width=0.5pt] (sel) at (12.35,0) {};
\node[font=\scriptsize\sffamily\bfseries, anchor=north] at ([yshift=-1pt]sel.north) {Selected policy};
\node[draw=pk!75!black, fill=pk!40, line width=0.7pt, minimum size=4.6mm, inner sep=0pt, font=\scriptsize\sffamily\bfseries] (sa) at (11.75,-0.12) {A};
\node[draw=black!30, minimum size=4.6mm, inner sep=0pt, text=black!40] (sb) at (12.35,-0.12) {B};
\node[draw=black!30, minimum size=4.6mm, inner sep=0pt, text=black!40] (sc) at (12.95,-0.12) {C};
\draw[arr=black!60] (10.5,0) -- (sel.west);
\node[note, anchor=north, align=center] at ([yshift=-0.5mm]sel.south) {C if it beats A and B,\\else the A/B winner};

\node[font=\scriptsize\sffamily\bfseries, anchor=west] at (14.3,0.62) {Follower sets};
\foreach \k in {0,1,2} { \lpset{14.12+0.05*\k}{0.22-0.32*\k}{15}{pk}{0} }
\node[note, anchor=west] at (14.3,-0.85) {960 sets apply A};
\draw[arr=black!60] (sel.east) -- (14.22,-0.1);
\end{tikzpicture}
\caption{\textbf{Adaptive way selection.}}
\label{fig:controller}
\end{figure*}


==> figures/fig-motivation.tex <==
% Motivation figure: per-entry coverage of a radix walk, and leaf storage against the shared-cache budget.
% Natural width about 0.95\textwidth in IEEEtran; scaled to \textwidth for acmart (about 2% smaller).
% Needs in the preamble: \usepackage{tikz,pgfplots} \pgfplotsset{compat=1.17}
% \usetikzlibrary{positioning,calc,decorations.pathreplacing,arrows.meta}
\definecolor{lvA}{HTML}{3B4B8C}   % L0
\definecolor{lvB}{HTML}{3F7CC4}   % L1
\definecolor{lvC}{HTML}{2A9D8F}   % L2
\definecolor{lvD}{HTML}{E08A1E}   % L3 (leaf)
\definecolor{capc}{HTML}{C0392B}  % cache budget
\definecolor{fitc}{HTML}{2A9D8F}  % fits in cache
\tikzset{
  ent/.style={draw=#1!80!black, fill=#1!12, minimum width=5mm, minimum height=4.4mm,
              inner sep=0pt, font=\scriptsize\sffamily, line width=0.4pt},
  sel/.style={draw=#1!80!black, fill=#1!75, text=white, minimum width=5mm, minimum height=4.4mm,
              inner sep=0pt, font=\scriptsize\sffamily\bfseries, line width=0.6pt},
  dots/.style={minimum width=4mm, minimum height=4.4mm, inner sep=0pt, font=\scriptsize},
  ptr/.style={-{Latex[length=1.5mm]}, line width=0.6pt, draw=#1!80!black},
}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=6.7cm, height=4.0cm,
  ybar=0pt, bar width=6pt,
  ymode=log, log origin=infty, log basis y=2, ymin=2e-3, ymax=6000,
  ytick={0.0078125,0.125,2,32,512},
  yticklabels={8\,KiB,128\,KiB,2\,MiB,32\,MiB,512\,MiB},
  xmin=0.5, xmax=6.5, xtick={1,...,6},
  xticklabels={256\,MiB,1\,GiB,4\,GiB,16\,GiB,64\,GiB,256\,GiB},
  tick label style={font=\scriptsize\sffamily},
  label style={font=\scriptsize\sffamily},
  xlabel={mapped footprint (4\,KiB pages)}, xlabel style={yshift=1mm},
  ylabel={page-table bytes}, ylabel style={yshift=-2mm},
  axis line style={gray!60}, tick style={gray!60}, major tick length=2pt,
  legend style={font=\scriptsize\sffamily, draw=none, fill=white, fill opacity=0.9, text opacity=1,
                at={(0.02,0.98)}, anchor=north west, cells={anchor=west},
                legend image code/.code={\fill[#1] (0,-0.6mm) rectangle (2.4mm,1.2mm);}},
  clip=false,
]
% budget bands (drawn first, under the bars)
\fill[fitc!14] (axis cs:0.5,0.002) rectangle (axis cs:6.5,0.5);
\fill[fitc!6]  (axis cs:0.5,0.5) rectangle (axis cs:6.5,4);
\addplot[fill=lvC!60!black, draw=lvC!50!black] coordinates
  {(1,0.01172) (2,0.01172) (3,0.02344) (4,0.07031) (5,0.25781) (6,1.0078)};
\addplot[fill=lvD, draw=lvD!80!black,
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize\sffamily\bfseries, text=capc, fill=white, inner sep=1pt, yshift=1pt}]
  coordinates {(1,0.5) [$\times$1] (2,2) [$\times$4] (3,8) [$\times$16] (4,32) [$\times$64]
               (5,128) [$\times$256] (6,512) [$\times$1024]};
\legend{L0 to L2 tables, L3 leaves}
\draw[capc, line width=1pt, dashed] (axis cs:0.5,0.5) -- (axis cs:6.5,0.5);
\draw[capc, line width=1pt] (axis cs:0.5,4) -- (axis cs:6.5,4);
\node[font=\scriptsize\sffamily\bfseries, text=capc, anchor=north west, align=left, inner sep=1pt] at (axis cs:6.55,0.5) {0.5\,MiB\\per core};
\node[font=\scriptsize\sffamily\bfseries, text=capc, anchor=south west, align=left, inner sep=1pt] at (axis cs:6.55,4) {4\,MiB\\8 cores};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Page-table storage versus mapped footprint.}}
\label{fig:motivation}
\end{figure}


==> figures/fig-single.tex <==
\begin{figure}[b]
\centering
\pgfplotsset{sgbar/.style={lpbase, scale only axis, clip=false, width=3.3cm, height=0.62cm, xmin=0.45, xmax=5.55,
  ybar, bar width=0.34, bar shift=0pt, xmajorgrids=false, ymajorgrids=true, axis x line*=bottom, axis y line*=left,
  every axis plot/.append style={draw=white, line width=0.25pt}, xtick={1,...,5}, xticklabels={}, xtick style={draw=none},
  yticklabel style={font=\lpLeg}, x tick label style={font=\lpLeg, inner sep=1pt}},
  sgLab/.style={xticklabels={3,4,5,10,15}},
  sgtri/.style={only marks, mark=triangle*, mark size=2.2pt, black, mark options={rotate=180, fill=black, draw=white, line width=0.3pt}, forget plot}}
\tikzset{sgRaw/.style={fill=lpVerm!30, draw=lpVerm!80!black, line width=0.3pt, lpHatch}, sgLeaf/.style={fill=lpBlue, draw=lpBlue!70!black, line width=0.3pt}}
\newcommand{\sgpos}{(\thisrow{W}==3 ? 1 : (\thisrow{W}==4 ? 2 : (\thisrow{W}==5 ? 3 : (\thisrow{W}==10 ? 4 : 5))))}
% #1 program, #2 core column (small/server), #3 axis keys
\newcommand{\sgpanel}[3]{%
\begin{axis}[sgbar, #3]
\addplot[sgRaw]  table[x expr={\sgpos-0.18}, y expr={\thisrow{W}==0 ? nan : (\thisrow{#2}-1)*100}] {single-#1-raw.dat};
\addplot[sgLeaf] table[x expr={\sgpos+0.18}, y expr={\thisrow{W}==0 ? nan : (\thisrow{#2}-1)*100}] {single-#1-leaf.dat};
\draw[black!60, line width=0.4pt] (axis cs:0.45,0) -- (axis cs:5.55,0);
\end{axis}}
\begin{tikzpicture}
% rows: y offset 1.12 cm per program; columns: small at x=0, server at x=3.75 cm
\sgpanel{bc}{small}{ymin=-5, ymax=38, ytick={0,15,30}}
\node[font=\lpLab\bfseries, anchor=south] at (1.65cm,0.75cm) {Small core};
\node[font=\lpLab\bfseries, anchor=south] at (5.4cm,0.75cm) {Server core};
\begin{axis}[sgbar, ymin=-5, ymax=38, hide axis]\addplot[sgtri] coordinates {(2.18,31.47+5)};\end{axis}
\sgpanel{bc}{server}{at={(3.75cm,0)}, ymin=-5, ymax=38, ytick={0,15,30}, yticklabels={}}
\begin{axis}[sgbar, at={(3.75cm,0)}, ymin=-5, ymax=38, hide axis]\addplot[sgtri] coordinates {(2.18,28.34+5)};\end{axis}
\sgpanel{pr}{small}{at={(0,-0.94cm)}, ymin=0, ymax=22, ytick={0,10,20}}
\begin{axis}[sgbar, at={(0,-0.94cm)}, ymin=0, ymax=22, hide axis]\addplot[sgtri] coordinates {(2.18,12.81+2.9)};\end{axis}
\sgpanel{pr}{server}{at={(3.75cm,-0.94cm)}, ymin=0, ymax=22, ytick={0,10,20}, yticklabels={}}
\begin{axis}[sgbar, at={(3.75cm,-0.94cm)}, ymin=0, ymax=22, hide axis]\addplot[sgtri] coordinates {(2.18,18.20+2.9)};\end{axis}
\sgpanel{sssp}{small}{at={(0,-1.88cm)}, ymin=0, ymax=22, ytick={0,10,20}}
\begin{axis}[sgbar, at={(0,-1.88cm)}, ymin=0, ymax=22, hide axis]\addplot[sgtri] coordinates {(3.18,19.70+2.8)};\end{axis}
\sgpanel{sssp}{server}{at={(3.75cm,-1.88cm)}, ymin=0, ymax=22, ytick={0,10,20}, yticklabels={}}
\begin{axis}[sgbar, at={(3.75cm,-1.88cm)}, ymin=0, ymax=22, hide axis]\addplot[sgtri] coordinates {(3.18,18.71+2.8)};\end{axis}
\sgpanel{XSBench}{small}{at={(0,-2.82cm)}, ymin=0, ymax=38, ytick={0,15,30}}
\begin{axis}[sgbar, at={(0,-2.82cm)}, ymin=0, ymax=38, hide axis]\addplot[sgtri] coordinates {(2.18,30.93+5)};\end{axis}
\sgpanel{XSBench}{server}{at={(3.75cm,-2.82cm)}, ymin=0, ymax=38, ytick={0,15,30}, yticklabels={}}
\begin{axis}[sgbar, at={(3.75cm,-2.82cm)}, ymin=0, ymax=38, hide axis]\addplot[sgtri] coordinates {(2.18,32.81+5)};\end{axis}
\sgpanel{SysBench}{small}{at={(0,-3.76cm)}, ymin=0, ymax=75, ytick={0,35,70}, sgLab}
\begin{axis}[sgbar, at={(0,-3.76cm)}, ymin=0, ymax=75, hide axis]\addplot[sgtri] coordinates {(2.18,6.52+8)};\end{axis}
\sgpanel{SysBench}{server}{at={(3.75cm,-3.76cm)}, ymin=0, ymax=75, ytick={0,35,70}, yticklabels={}, sgLab}
\begin{axis}[sgbar, at={(3.75cm,-3.76cm)}, ymin=0, ymax=75, hide axis]\addplot[sgtri] coordinates {(2.18,6.42+8)};\end{axis}
\foreach \n/\y in {bc/0, pr/-0.94, sssp/-1.88, XSBench/-2.82, SysBench 4\,GiB/-3.76}
  \node[font=\lpLeg\bfseries, anchor=south west, inner sep=0.5pt] at (0.0cm,\y cm+0.66cm) {\n};
\node[font=\lpLab, anchor=north] at (3.5cm,-4.08cm) {Way budget $W$};
\node[font=\lpLab, rotate=90, anchor=south] at (-0.55cm,-1.55cm) {IPC gain over baseline (\%)};
\end{tikzpicture}
\\[0.3mm]{\lpLeg\tikz\draw[sgRaw] (0,0) rectangle (0.3,0.18);~Static uncompressed\hspace{3mm}\tikz\draw[sgLeaf] (0,0) rectangle (0.3,0.18);~Static compressed\hspace{3mm}\tikz\fill (0,0.15) -- (0.18,0.15) -- (0.09,0) -- cycle;~Matching $W$}
\caption{\textbf{Single-program capacity savings.} Triangles mark the smallest compressed $W$ within 0.1\% of the best uncompressed IPC.}
\label{fig:single}
\end{figure}

